A Survey of Reinforcement Learning from Human Feedback

Reinforcement learning from human feedback (RLHF) is a variant of reinforcement learning (RL) that learns from human feedback instead of relying on an engineered reward function. Building on prior work on the related setting of preference-based reinforcement learning (PbRL), it stands at the intersection of artificial intelligence and human-computer interaction. This positioning provides a promising approach to enhance the performance and adaptability of intelligent systems while also improving the alignment of their objectives with human values. The success in training large language models (LLMs) has impressively demonstrated this potential in recent years, where RLHF has played a decisive role in directing the model's capabilities towards human objectives. This article provides an overview of the fundamentals of RLHF, exploring how RL agents interact with human feedback. While recent focus has been on RLHF for LLMs, our survey covers the technique across multiple domains. We provide our most comprehensive coverage in control and robotics, where many fundamental techniques originate, alongside a dedicated LLM section. We examine the core principles that underpin RLHF, how algorithms and human feedback work together, and the main research trends in the field. Our goal is to give researchers and practitioners a clear understanding of this rapidly growing field.

==> figures/rl_loop.tex <==
\definecolor{bgcolor}{HTML}{3c8e4b}
\begin{tikzpicture}[%
	every text node part/.style={align=center},%
	>=stealth'%
]
	\node[inner sep=0,outer sep=0,text=white] (environment-title) {Environment};
	\node[rectangle,minimum width=2.2cm,below=0.3cm of environment-title,fill=white,text=black] (dynamics) {\small Dynamics};
	\node[,rectangle,minimum width=2.2cm,below=0.2cm of dynamics,fill=white,text=black] (objective) {\small Objective};
	\begin{scope}[on background layer]
		\node[rectangle,rounded corners,fit={(environment-title) (dynamics) (objective)}, inner ysep=0.2cm,fill=bgcolor] (environment) {};
	\end{scope}

	\node[rectangle,text depth=2.06cm,inner ysep=0.2cm,minimum width=1.2cm,rounded corners,left=2.5cm of environment.north west,anchor=north east,fill=bgcolor,text=white] (agent) {Agent};
	\draw[thick,->] (agent.east |- environment.155) to node[above=-0.05cm,pos=0.04,anchor=south west] {\footnotesize Action \( a_t \)} (environment.155);
	\draw[thick,->] (dynamics) to node[below=-0.05cm,pos=0.05,anchor=north east] {\footnotesize State \( s_{t+1} \)} (agent.east |- dynamics);
	\draw[thick,->] (objective) to node[below=-0.05cm,pos=0.05,anchor=north east] {\footnotesize Reward \( r_{t + 1} \)} (agent.east |- objective);
\end{tikzpicture}


==> figures/rlhf_loop.tex <==
\definecolor{bgcolor}{HTML}{3c8e4b}
\begin{tikzpicture}[%
	every text node part/.style={align=center},%
	>=stealth'%
]
	\node[inner sep=0,outer sep=0,text=white] (agent-title) {Agent};
	\node[rectangle,minimum width=3.50cm,below=0.3cm of agent-title,fill=white,text=black] (policy) {\small Policy};
	\node[rectangle,minimum width=3.50cm,below=0.7cm of policy,fill=white,text=black] (rewardmodel) {\small Reward Model};
	\begin{scope}[on background layer]
		\node[rectangle,rounded corners,fit={(agent-title) (policy) (rewardmodel)}, inner ysep=0.2cm,fill=bgcolor] (agent) {};
	\end{scope}

	\node[inner sep=0,outer sep=0,text=white,right=3.5cm of agent-title] (environment-title) {Environment};
	\node[rectangle,minimum width=2.2cm,below=0.3cm of environment-title,fill=white,text=black] (dynamics) {\small Dynamics};
	\begin{scope}[on background layer]
		\node[rectangle,rounded corners,fit={(environment-title) (dynamics)}, inner ysep=0.2cm,fill=bgcolor] (environment) {};
	\end{scope}
	\draw[thick,->] (agent.east |- environment.180) to node[above=-0.05cm,pos=0.04,anchor=south west] {\footnotesize Action \( a_t \)} (environment.180);

	\coordinate (midway) at ($(environment.west |- policy) + (-1.45,0)$);
	\draw[thick,-|] (environment.west |- policy) -- (midway) node[below=-0.05cm,pos=0.46] {\footnotesize State \( s_{t+1} \)}; %
	\draw[thick,->] (midway) -- (policy -| agent.east) node[below=-0.05cm,pos=0.53] {\phantom{S}\footnotesize \( s_t \)};

	\draw[thick,->] (rewardmodel.70) to node[right=-0.05cm] {\color{white}\footnotesize Reward \( \hat r_{t + 1} \)} (policy.south -| rewardmodel.70);
	\draw[thick,->] (policy.south -| rewardmodel.110) to node[left=-0.05cm] {\color{white}\footnotesize Action \( a_t \)} (rewardmodel.110);

	\node[rectangle,minimum height=0.7cm,minimum width=2cm,rounded corners,below=1.15cm of environment.south,anchor=south,fill=bgcolor,text=white] (evaluator) {Labeler};

	\draw[thick,->] (rewardmodel.4) to[->] node[above=-0.05cm,midway] {\footnotesize Query \( q_i \)} (evaluator.west |- rewardmodel.4);
	\draw[thick,->] (evaluator.west |- rewardmodel.-4) to[->] node[below=-0.05cm,midway] {\footnotesize Label {\( l_i \)}} (rewardmodel.-4);
\end{tikzpicture}


==> figures/rlhf_loop_feedback.tex <==
\definecolor{bgcolor}{HTML}{3c8e4b}
\begin{tikzpicture}[%
	every text node part/.style={align=center},%
	>=stealth'%
]
	\node[inner sep=0,outer sep=0,text=white] (agent-title) {Agent};
	\node[rectangle,minimum width=3.50cm,below=0.3cm of agent-title,fill=white,text=black] (policy) {\small Policy};
	\node[rectangle,minimum width=3.50cm,below=0.7cm of policy,fill=white,text=black] (rewardmodel) {\small Reward Model};
	\begin{scope}[on background layer]
		\node[rectangle,rounded corners,fit={(agent-title) (policy) (rewardmodel)}, inner ysep=0.2cm,fill=bgcolor] (agent) {};
	\end{scope}

	\node[inner sep=0,outer sep=0,text=white,right=3.5cm of agent-title] (environment-title) {Environment};
	\node[rectangle,minimum width=2.2cm,below=0.3cm of environment-title,fill=white,text=black] (dynamics) {\small Dynamics};
	\begin{scope}[on background layer]
		\node[rectangle,rounded corners,fit={(environment-title) (dynamics)}, inner ysep=0.2cm,fill=bgcolor] (environment) {};
	\end{scope}
	\draw[thick,->] (agent.east |- environment.180) to node[above=-0.05cm,pos=0.04,anchor=south west] {\footnotesize Action \( a_t \)} (environment.180);

	\coordinate (midway) at ($(environment.west |- policy) + (-1.45,0)$);
	\draw[thick,-|] (environment.west |- policy) -- (midway) node[below=-0.05cm,pos=0.46] {\footnotesize State \( s_{t+1} \)}; %
	\draw[thick,->] (midway) -- (policy -| agent.east) node[below=-0.05cm,pos=0.53] {\phantom{S}\footnotesize \( s_t \)};

	\draw[thick,->] (rewardmodel.70) to node[right=-0.05cm] {\color{white}\footnotesize Reward \( \hat r_{t + 1} \)} (policy.south -| rewardmodel.70);
	\draw[thick,->] (policy.south -| rewardmodel.110) to node[left=-0.05cm] {\color{white}\footnotesize Action \( a_t \)} (rewardmodel.110);

	\node[rectangle,minimum height=0.7cm,minimum width=2cm,rounded corners,below=1.15cm of environment.south,anchor=south,fill=bgcolor,text=white,draw=red!90!black,very thick] (evaluator) {Labeler};

	\draw[thick,->] (rewardmodel.4) to[->] node[above=-0.05cm,midway] {\footnotesize Query \( q_i \)} (evaluator.west |- rewardmodel.4);
	\draw[very thick,->,draw=red!90!black] (evaluator.west |- rewardmodel.-4) to[->] node[below=-0.05cm,midway] {\footnotesize Label {\( l_i \)}} (rewardmodel.-4);
\end{tikzpicture}


==> figures/rlhf_loop_label_collection.tex <==
\definecolor{bgcolor}{HTML}{3c8e4b}
\begin{tikzpicture}[%
	every text node part/.style={align=center},%
	>=stealth'%
]
	\node[inner sep=0,outer sep=0,text=white] (agent-title) {Agent};
	\node[rectangle,minimum width=3.50cm,below=0.3cm of agent-title,fill=white,text=black] (policy) {\small Policy};
	\node[rectangle,minimum width=3.50cm,below=0.7cm of policy,fill=white,text=black] (rewardmodel) {\small Reward Model};
	\begin{scope}[on background layer]
		\node[rectangle,rounded corners,fit={(agent-title) (policy) (rewardmodel)}, inner ysep=0.2cm,fill=bgcolor] (agent) {};
	\end{scope}

	\node[inner sep=0,outer sep=0,text=white,right=3.5cm of agent-title] (environment-title) {Environment};
	\node[rectangle,minimum width=2.2cm,below=0.3cm of environment-title,fill=white,text=black] (dynamics) {\small Dynamics};
	\begin{scope}[on background layer]
		\node[rectangle,rounded corners,fit={(environment-title) (dynamics)}, inner ysep=0.2cm,fill=bgcolor] (environment) {};
	\end{scope}
	\draw[thick,->] (agent.east |- environment.180) to node[above=-0.05cm,pos=0.04,anchor=south west] {\footnotesize Action \( a_t \)} (environment.180);

	\coordinate (midway) at ($(environment.west |- policy) + (-1.45,0)$);
	\draw[thick,-|] (environment.west |- policy) -- (midway) node[below=-0.05cm,pos=0.46] {\footnotesize State \( s_{t+1} \)}; %
	\draw[thick,->] (midway) -- (policy -| agent.east) node[below=-0.05cm,pos=0.53] {\phantom{S}\footnotesize \( s_t \)};

	\draw[thick,->] (rewardmodel.70) to node[right=-0.05cm] {\color{white}\footnotesize Reward \( \hat r_{t + 1} \)} (policy.south -| rewardmodel.70);
	\draw[thick,->] (policy.south -| rewardmodel.110) to node[left=-0.05cm] {\color{white}\footnotesize Action \( a_t \)} (rewardmodel.110);

	\node[rectangle,minimum height=0.7cm,minimum width=2cm,rounded corners,below=1.15cm of environment.south,anchor=south,fill=bgcolor,text=white,draw=red!90!black,very thick] (evaluator) {Labeler};

	\draw[very thick,->,draw=red!90!black] (rewardmodel.4) to[->] node[above=-0.05cm,midway] {\footnotesize Query \( q_i \)} (evaluator.west |- rewardmodel.4);
	\draw[thick,->] (evaluator.west |- rewardmodel.-4) to[->] node[below=-0.05cm,midway] {\footnotesize Label {\( l_i \)}} (rewardmodel.-4);
\end{tikzpicture}


==> figures/rlhf_loop_policy_learning.tex <==
\definecolor{bgcolor}{HTML}{3c8e4b}
\begin{tikzpicture}[%
	every text node part/.style={align=center},%
	>=stealth'%
]
	\node[inner sep=0,outer sep=0,text=white] (agent-title) {Agent};
	\node[rectangle,minimum width=3.50cm,below=0.3cm of agent-title,fill=white,text=black,draw=red!90!black,very thick] (policy) {\small Policy};
	\node[rectangle,minimum width=3.50cm,below=0.7cm of policy,fill=white,text=black] (rewardmodel) {\small Reward Model};
	\begin{scope}[on background layer]
		\node[rectangle,rounded corners,fit={(agent-title) (policy) (rewardmodel)}, inner ysep=0.2cm,fill=bgcolor] (agent) {};
	\end{scope}

	\node[inner sep=0,outer sep=0,text=white,right=3.5cm of agent-title] (environment-title) {Environment};
	\node[rectangle,minimum width=2.2cm,below=0.3cm of environment-title,fill=white,text=black] (dynamics) {\small Dynamics};
	\begin{scope}[on background layer]
		\node[rectangle,rounded corners,fit={(environment-title) (dynamics)}, inner ysep=0.2cm,fill=bgcolor] (environment) {};
	\end{scope}
	\draw[very thick,->,draw=red!90!black] (agent.east |- environment.180) to node[above=-0.05cm,pos=0.04,anchor=south west] {\footnotesize Action \( a_t \)} (environment.180);

	\coordinate (midway) at ($(environment.west |- policy) + (-1.45,0)$);
	\draw[thick,-|] (environment.west |- policy) -- (midway) node[below=-0.05cm,pos=0.46] {\footnotesize State \( s_{t+1} \)}; %
	\draw[thick,->] (midway) -- (policy -| agent.east) node[below=-0.05cm,pos=0.53] {\phantom{S}\footnotesize \( s_t \)};

	\draw[thick,->] (rewardmodel.70) to node[right=-0.05cm] {\color{white}\footnotesize Reward \( \hat r_{t + 1} \)} (policy.south -| rewardmodel.70);
	\draw[thick,->] (policy.south -| rewardmodel.110) to node[left=-0.05cm] {\color{white}\footnotesize Action \( a_t \)} (rewardmodel.110);

	\node[rectangle,minimum height=0.7cm,minimum width=2cm,rounded corners,below=1.15cm of environment.south,anchor=south,fill=bgcolor,text=white] (evaluator) {Labeler};

	\draw[thick,->] (rewardmodel.4) to[->] node[above=-0.05cm,midway] {\footnotesize Query \( q_i \)} (evaluator.west |- rewardmodel.4);
	\draw[thick,->] (evaluator.west |- rewardmodel.-4) to[->] node[below=-0.05cm,midway] {\footnotesize Label {\( l_i \)}} (rewardmodel.-4);
\end{tikzpicture}


==> figures/rlhf_loop_reward_model_training.tex <==
\definecolor{bgcolor}{HTML}{3c8e4b}
\begin{tikzpicture}[%
	every text node part/.style={align=center},%
	>=stealth'%
]
	\node[inner sep=0,outer sep=0,text=white] (agent-title) {Agent};
	\node[rectangle,minimum width=3.50cm,below=0.3cm of agent-title,fill=white,text=black] (policy) {\small Policy};
	\node[rectangle,minimum width=3.50cm,below=0.7cm of policy,fill=white,text=black,draw=red!90!black,very thick] (rewardmodel) {\small Reward Model};
	\begin{scope}[on background layer]
		\node[rectangle,rounded corners,fit={(agent-title) (policy) (rewardmodel)}, inner ysep=0.2cm,fill=bgcolor] (agent) {};
	\end{scope}

	\node[inner sep=0,outer sep=0,text=white,right=3.5cm of agent-title] (environment-title) {Environment};
	\node[rectangle,minimum width=2.2cm,below=0.3cm of environment-title,fill=white,text=black] (dynamics) {\small Dynamics};
	\begin{scope}[on background layer]
		\node[rectangle,rounded corners,fit={(environment-title) (dynamics)}, inner ysep=0.2cm,fill=bgcolor] (environment) {};
	\end{scope}
	\draw[thick,->] (agent.east |- environment.180) to node[above=-0.05cm,pos=0.04,anchor=south west] {\footnotesize Action \( a_t \)} (environment.180);

	\coordinate (midway) at ($(environment.west |- policy) + (-1.45,0)$);
	\draw[thick,-|] (environment.west |- policy) -- (midway) node[below=-0.05cm,pos=0.46] {\footnotesize State \( s_{t+1} \)}; %
	\draw[thick,->] (midway) -- (policy -| agent.east) node[below=-0.05cm,pos=0.53] {\phantom{S}\footnotesize \( s_t \)};

	\draw[very thick,->,draw=red!90!black] (rewardmodel.70) to node[right=-0.05cm] {\color{white}\footnotesize Reward \( \hat r_{t + 1} \)} (policy.south -| rewardmodel.70);
	\draw[thick,->] (policy.south -| rewardmodel.110) to node[left=-0.05cm] {\color{white}\footnotesize Action \( a_t \)} (rewardmodel.110);

	\node[rectangle,minimum height=0.7cm,minimum width=2cm,rounded corners,below=1.15cm of environment.south,anchor=south,fill=bgcolor,text=white] (evaluator) {Labeler};

	\draw[thick,->] (rewardmodel.4) to[->] node[above=-0.05cm,midway] {\footnotesize Query \( q_i \)} (evaluator.west |- rewardmodel.4);
	\draw[thick,->] (evaluator.west |- rewardmodel.-4) to[->] node[below=-0.05cm,midway] {\footnotesize Label {\( l_i \)}} (rewardmodel.-4);
\end{tikzpicture}

